Percolation in Finite Matching Lattices

We derive an exact, simple relation between the average number of clusters and the wrapping probabilities for two-dimensional percolation. The relation holds for periodic lattices of any size. It generalizes a classical result of Sykes and Essam and it can be used to find exact or very accurate approximations of the critical density. The criterion that follows is related to the criterion Scullard and Jacobsen use to find precise approximate thresholds, and our work provides a new perspective on their approach.

==> black.tex <==
\Cnode(0,0){0-0}
\Cnode(0,1){0-1}
\Cnode(0,3){0-3}
\Cnode(0,4){0-4}
\Cnode(0,5){0-5}
\Cnode(0,6){0-6}
\Cnode(0,7){0-7}
\Cnode(0,8){0-8}
\Cnode(0,9){0-9}
\Cnode(0,10){0-10}
\Cnode(0,11){0-11}
\Cnode(0,13){0-13}
\Cnode(0,14){0-14}
\Cnode(0,16){0-16}
\Cnode(0,17){0-17}
\Cnode(0,18){0-18}
\Cnode(0,19){0-19}
\Cnode(1,3){1-3}
\Cnode(1,6){1-6}
\Cnode(1,7){1-7}
\Cnode(1,8){1-8}
\Cnode(1,9){1-9}
\Cnode(1,12){1-12}
\Cnode(1,13){1-13}
\Cnode(1,14){1-14}
\Cnode(1,17){1-17}
\Cnode(1,18){1-18}
\Cnode(1,19){1-19}
\Cnode(2,0){2-0}
\Cnode(2,3){2-3}
\Cnode(2,4){2-4}
\Cnode(2,6){2-6}
\Cnode(2,7){2-7}
\Cnode(2,8){2-8}
\Cnode(2,9){2-9}
\Cnode(2,11){2-11}
\Cnode(2,14){2-14}
\Cnode(2,15){2-15}
\Cnode(2,16){2-16}
\Cnode(2,17){2-17}
\Cnode(2,19){2-19}
\Cnode(3,1){3-1}
\Cnode(3,3){3-3}
\Cnode(3,4){3-4}
\Cnode(3,5){3-5}
\Cnode(3,6){3-6}
\Cnode(3,7){3-7}
\Cnode(3,8){3-8}
\Cnode(3,9){3-9}
\Cnode(3,10){3-10}
\Cnode(3,11){3-11}
\Cnode(3,12){3-12}
\Cnode(3,13){3-13}
\Cnode(3,14){3-14}
\Cnode(3,15){3-15}
\Cnode(3,19){3-19}
\Cnode(4,1){4-1}
\Cnode(4,3){4-3}
\Cnode(4,4){4-4}
\Cnode(4,6){4-6}
\Cnode(4,7){4-7}
\Cnode(4,9){4-9}
\Cnode(5,0){5-0}
\Cnode(5,1){5-1}
\Cnode(5,2){5-2}
\Cnode(5,3){5-3}
\Cnode(5,4){5-4}
\Cnode(5,5){5-5}
\Cnode(5,6){5-6}
\Cnode(5,7){5-7}
\Cnode(5,8){5-8}
\Cnode(5,10){5-10}
\Cnode(5,13){5-13}
\Cnode(5,15){5-15}
\Cnode(5,19){5-19}
\Cnode(6,0){6-0}
\Cnode(6,1){6-1}
\Cnode(6,2){6-2}
\Cnode(6,3){6-3}
\Cnode(6,5){6-5}
\Cnode(6,6){6-6}
\Cnode(6,7){6-7}
\Cnode(6,10){6-10}
\Cnode(6,11){6-11}
\Cnode(6,13){6-13}
\Cnode(6,14){6-14}
\Cnode(6,17){6-17}
\Cnode(6,18){6-18}
\Cnode(6,19){6-19}
\Cnode(7,1){7-1}
\Cnode(7,2){7-2}
\Cnode(7,3){7-3}
\Cnode(7,5){7-5}
\Cnode(7,6){7-6}
\Cnode(7,16){7-16}
\Cnode(7,17){7-17}
\Cnode(7,19){7-19}
\Cnode(8,0){8-0}
\Cnode(8,1){8-1}
\Cnode(8,2){8-2}
\Cnode(8,5){8-5}
\Cnode(8,6){8-6}
\Cnode(8,7){8-7}
\Cnode(8,9){8-9}
\Cnode(8,10){8-10}
\Cnode(8,11){8-11}
\Cnode(8,13){8-13}
\Cnode(8,17){8-17}
\Cnode(8,19){8-19}
\Cnode(9,2){9-2}
\Cnode(9,3){9-3}
\Cnode(9,4){9-4}
\Cnode(9,5){9-5}
\Cnode(9,6){9-6}
\Cnode(9,8){9-8}
\Cnode(9,9){9-9}
\Cnode(9,10){9-10}
\Cnode(9,12){9-12}
\Cnode(9,13){9-13}
\Cnode(9,17){9-17}
\Cnode(9,18){9-18}
\Cnode(9,19){9-19}
\Cnode(10,6){10-6}
\Cnode(10,7){10-7}
\Cnode(10,9){10-9}
\Cnode(10,10){10-10}
\Cnode(10,12){10-12}
\Cnode(10,13){10-13}
\Cnode(10,14){10-14}
\Cnode(10,15){10-15}
\Cnode(10,17){10-17}
\Cnode(10,18){10-18}
\Cnode(10,19){10-19}
\Cnode(11,1){11-1}
\Cnode(11,3){11-3}
\Cnode(11,4){11-4}
\Cnode(11,5){11-5}
\Cnode(11,6){11-6}
\Cnode(11,8){11-8}
\Cnode(11,11){11-11}
\Cnode(11,12){11-12}
\Cnode(11,14){11-14}
\Cnode(11,15){11-15}
\Cnode(11,18){11-18}
\Cnode(11,19){11-19}
\Cnode(12,0){12-0}
\Cnode(12,1){12-1}
\Cnode(12,2){12-2}
\Cnode(12,3){12-3}
\Cnode(12,4){12-4}
\Cnode(12,5){12-5}
\Cnode(12,8){12-8}
\Cnode(12,10){12-10}
\Cnode(12,11){12-11}
\Cnode(12,12){12-12}
\Cnode(12,16){12-16}
\Cnode(12,17){12-17}
\Cnode(12,18){12-18}
\Cnode(12,19){12-19}
\Cnode(13,0){13-0}
\Cnode(13,2){13-2}
\Cnode(13,3){13-3}
\Cnode(13,4){13-4}
\Cnode(13,6){13-6}
\Cnode(13,7){13-7}
\Cnode(13,9){13-9}
\Cnode(13,10){13-10}
\Cnode(13,11){13-11}
\Cnode(13,12){13-12}
\Cnode(13,15){13-15}
\Cnode(13,16){13-16}
\Cnode(14,1){14-1}
\Cnode(14,2){14-2}
\Cnode(14,4){14-4}
\Cnode(14,5){14-5}
\Cnode(14,6){14-6}
\Cnode(14,10){14-10}
\Cnode(14,12){14-12}
\Cnode(14,13){14-13}
\Cnode(14,14){14-14}
\Cnode(14,15){14-15}
\Cnode(14,16){14-16}
\Cnode(14,17){14-17}
\Cnode(15,0){15-0}
\Cnode(15,1){15-1}
\Cnode(15,4){15-4}
\Cnode(15,5){15-5}
\Cnode(15,6){15-6}
\Cnode(15,8){15-8}
\Cnode(15,10){15-10}
\Cnode(15,13){15-13}
\Cnode(15,14){15-14}
\Cnode(15,15){15-15}
\Cnode(15,16){15-16}
\Cnode(15,17){15-17}
\Cnode(15,19){15-19}
\Cnode(16,0){16-0}
\Cnode(16,1){16-1}
\Cnode(16,4){16-4}
\Cnode(16,5){16-5}
\Cnode(16,9){16-9}
\Cnode(16,10){16-10}
\Cnode(16,12){16-12}
\Cnode(16,13){16-13}
\Cnode(16,14){16-14}
\Cnode(16,15){16-15}
\Cnode(16,16){16-16}
\Cnode(16,18){16-18}
\Cnode(17,1){17-1}
\Cnode(17,3){17-3}
\Cnode(17,5){17-5}
\Cnode(17,8){17-8}
\Cnode(17,10){17-10}
\Cnode(17,13){17-13}
\Cnode(17,14){17-14}
\Cnode(17,15){17-15}
\Cnode(17,17){17-17}
\Cnode(17,18){17-18}
\Cnode(17,19){17-19}
\Cnode(18,0){18-0}
\Cnode(18,1){18-1}
\Cnode(18,2){18-2}
\Cnode(18,3){18-3}
\Cnode(18,7){18-7}
\Cnode(18,8){18-8}
\Cnode(18,9){18-9}
\Cnode(18,11){18-11}
\Cnode(18,12){18-12}
\Cnode(18,13){18-13}
\Cnode(18,14){18-14}
\Cnode(18,18){18-18}
\Cnode(19,3){19-3}
\Cnode(19,4){19-4}
\Cnode(19,5){19-5}
\Cnode(19,6){19-6}
\Cnode(19,7){19-7}
\Cnode(19,8){19-8}
\Cnode(19,10){19-10}
\Cnode(19,12){19-12}
\Cnode(19,13){19-13}
\Cnode(19,15){19-15}
\Cnode(19,17){19-17}
\Cnode(19,19){19-19}
\ncline{-}{0-0}{0-1}
\ncline{-}{0-3}{1-3}
\ncline{-}{0-3}{0-4}
\ncline{-}{0-4}{0-5}
\ncline{-}{0-5}{0-6}
\ncline{-}{0-6}{1-6}
\ncline{-}{0-6}{0-7}
\ncline{-}{0-7}{1-7}
\ncline{-}{0-7}{0-8}
\ncline{-}{0-8}{1-8}
\ncline{-}{0-8}{0-9}
\ncline{-}{0-9}{1-9}
\ncline{-}{0-9}{0-10}
\ncline{-}{0-10}{0-11}
\ncline{-}{0-13}{1-13}
\ncline{-}{0-13}{0-14}
\ncline{-}{0-14}{1-14}
\ncline{-}{0-16}{0-17}
\ncline{-}{0-17}{1-17}
\ncline{-}{0-17}{0-18}
\ncline{-}{0-18}{1-18}
\ncline{-}{0-18}{0-19}
\ncline{-}{0-19}{1-19}
\ncline{-}{1-3}{2-3}
\ncline{-}{1-6}{2-6}
\ncline{-}{1-6}{1-7}
\ncline{-}{1-7}{2-7}
\ncline{-}{1-7}{1-8}
\ncline{-}{1-8}{2-8}
\ncline{-}{1-8}{1-9}
\ncline{-}{1-9}{2-9}
\ncline{-}{1-12}{1-13}
\ncline{-}{1-13}{1-14}
\ncline{-}{1-14}{2-14}
\ncline{-}{1-17}{2-17}
\ncline{-}{1-17}{1-18}
\ncline{-}{1-18}{1-19}
\ncline{-}{1-19}{2-19}
\ncline{-}{2-3}{3-3}
\ncline{-}{2-3}{2-4}
\ncline{-}{2-4}{3-4}
\ncline{-}{2-6}{3-6}
\ncline{-}{2-6}{2-7}
\ncline{-}{2-7}{3-7}
\ncline{-}{2-7}{2-8}
\ncline{-}{2-8}{3-8}
\ncline{-}{2-8}{2-9}
\ncline{-}{2-9}{3-9}
\ncline{-}{2-11}{3-11}
\ncline{-}{2-14}{3-14}
\ncline{-}{2-14}{2-15}
\ncline{-}{2-15}{3-15}
\ncline{-}{2-15}{2-16}
\ncline{-}{2-16}{2-17}
\ncline{-}{2-19}{3-19}
\ncline{-}{3-1}{4-1}
\ncline{-}{3-3}{4-3}
\ncline{-}{3-3}{3-4}
\ncline{-}{3-4}{4-4}
\ncline{-}{3-4}{3-5}
\ncline{-}{3-5}{3-6}
\ncline{-}{3-6}{4-6}
\ncline{-}{3-6}{3-7}
\ncline{-}{3-7}{4-7}
\ncline{-}{3-7}{3-8}
\ncline{-}{3-8}{3-9}
\ncline{-}{3-9}{4-9}
\ncline{-}{3-9}{3-10}
\ncline{-}{3-10}{3-11}
\ncline{-}{3-11}{3-12}
\ncline{-}{3-12}{3-13}
\ncline{-}{3-13}{3-14}
\ncline{-}{3-14}{3-15}
\ncline{-}{4-1}{5-1}
\ncline{-}{4-3}{5-3}
\ncline{-}{4-3}{4-4}
\ncline{-}{4-4}{5-4}
\ncline{-}{4-6}{5-6}
\ncline{-}{4-6}{4-7}
\ncline{-}{4-7}{5-7}
\ncline{-}{5-0}{6-0}
\ncline{-}{5-0}{5-1}
\ncline{-}{5-1}{6-1}
\ncline{-}{5-1}{5-2}
\ncline{-}{5-2}{6-2}
\ncline{-}{5-2}{5-3}
\ncline{-}{5-3}{6-3}
\ncline{-}{5-3}{5-4}
\ncline{-}{5-4}{5-5}
\ncline{-}{5-5}{6-5}
\ncline{-}{5-5}{5-6}
\ncline{-}{5-6}{6-6}
\ncline{-}{5-6}{5-7}
\ncline{-}{5-7}{6-7}
\ncline{-}{5-7}{5-8}
\ncline{-}{5-10}{6-10}
\ncline{-}{5-13}{6-13}
\ncline{-}{5-19}{6-19}
\ncline{-}{6-0}{6-1}
\ncline{-}{6-1}{7-1}
\ncline{-}{6-1}{6-2}
\ncline{-}{6-2}{7-2}
\ncline{-}{6-2}{6-3}
\ncline{-}{6-3}{7-3}
\ncline{-}{6-5}{7-5}
\ncline{-}{6-5}{6-6}
\ncline{-}{6-6}{7-6}
\ncline{-}{6-6}{6-7}
\ncline{-}{6-10}{6-11}
\ncline{-}{6-13}{6-14}
\ncline{-}{6-17}{7-17}
\ncline{-}{6-17}{6-18}
\ncline{-}{6-18}{6-19}
\ncline{-}{6-19}{7-19}
\ncline{-}{7-1}{8-1}
\ncline{-}{7-1}{7-2}
\ncline{-}{7-2}{8-2}
\ncline{-}{7-2}{7-3}
\ncline{-}{7-5}{8-5}
\ncline{-}{7-5}{7-6}
\ncline{-}{7-6}{8-6}
\ncline{-}{7-16}{7-17}
\ncline{-}{7-17}{8-17}
\ncline{-}{7-19}{8-19}
\ncline{-}{8-0}{8-1}
\ncline{-}{8-1}{8-2}
\ncline{-}{8-2}{9-2}
\ncline{-}{8-5}{9-5}
\ncline{-}{8-5}{8-6}
\ncline{-}{8-6}{9-6}
\ncline{-}{8-6}{8-7}
\ncline{-}{8-9}{9-9}
\ncline{-}{8-9}{8-10}
\ncline{-}{8-10}{9-10}
\ncline{-}{8-10}{8-11}
\ncline{-}{8-13}{9-13}
\ncline{-}{8-17}{9-17}
\ncline{-}{8-19}{9-19}
\ncline{-}{9-2}{9-3}
\ncline{-}{9-3}{9-4}
\ncline{-}{9-4}{9-5}
\ncline{-}{9-5}{9-6}
\ncline{-}{9-6}{10-6}
\ncline{-}{9-8}{9-9}
\ncline{-}{9-9}{10-9}
\ncline{-}{9-9}{9-10}
\ncline{-}{9-10}{10-10}
\ncline{-}{9-12}{10-12}
\ncline{-}{9-12}{9-13}
\ncline{-}{9-13}{10-13}
\ncline{-}{9-17}{10-17}
\ncline{-}{9-17}{9-18}
\ncline{-}{9-18}{10-18}
\ncline{-}{9-18}{9-19}
\ncline{-}{9-19}{10-19}
\ncline{-}{10-6}{11-6}
\ncline{-}{10-6}{10-7}
\ncline{-}{10-9}{10-10}
\ncline{-}{10-12}{11-12}
\ncline{-}{10-12}{10-13}
\ncline{-}{10-13}{10-14}
\ncline{-}{10-14}{11-14}
\ncline{-}{10-14}{10-15}
\ncline{-}{10-15}{11-15}
\ncline{-}{10-17}{10-18}
\ncline{-}{10-18}{11-18}
\ncline{-}{10-18}{10-19}
\ncline{-}{10-19}{11-19}
\ncline{-}{11-1}{12-1}
\ncline{-}{11-3}{12-3}
\ncline{-}{11-3}{11-4}
\ncline{-}{11-4}{12-4}
\ncline{-}{11-4}{11-5}
\ncline{-}{11-5}{12-5}
\ncline{-}{11-5}{11-6}
\ncline{-}{11-8}{12-8}
\ncline{-}{11-11}{12-11}
\ncline{-}{11-11}{11-12}
\ncline{-}{11-12}{12-12}
\ncline{-}{11-14}{11-15}
\ncline{-}{11-18}{12-18}
\ncline{-}{11-18}{11-19}
\ncline{-}{11-19}{12-19}
\ncline{-}{12-0}{13-0}
\ncline{-}{12-0}{12-1}
\ncline{-}{12-1}{12-2}
\ncline{-}{12-2}{13-2}
\ncline{-}{12-2}{12-3}
\ncline{-}{12-3}{13-3}
\ncline{-}{12-3}{12-4}
\ncline{-}{12-4}{13-4}
\ncline{-}{12-4}{12-5}
\ncline{-}{12-10}{13-10}
\ncline{-}{12-10}{12-11}
\ncline{-}{12-11}{13-11}
\ncline{-}{12-11}{12-12}
\ncline{-}{12-12}{13-12}
\ncline{-}{12-16}{13-16}
\ncline{-}{12-16}{12-17}
\ncline{-}{12-17}{12-18}
\ncline{-}{12-18}{12-19}
\ncline{-}{13-2}{14-2}
\ncline{-}{13-2}{13-3}
\ncline{-}{13-3}{13-4}
\ncline{-}{13-4}{14-4}
\ncline{-}{13-6}{14-6}
\ncline{-}{13-6}{13-7}
\ncline{-}{13-9}{13-10}
\ncline{-}{13-10}{14-10}
\ncline{-}{13-10}{13-11}
\ncline{-}{13-11}{13-12}
\ncline{-}{13-12}{14-12}
\ncline{-}{13-15}{14-15}
\ncline{-}{13-15}{13-16}
\ncline{-}{13-16}{14-16}
\ncline{-}{14-1}{15-1}
\ncline{-}{14-1}{14-2}
\ncline{-}{14-4}{15-4}
\ncline{-}{14-4}{14-5}
\ncline{-}{14-5}{15-5}
\ncline{-}{14-5}{14-6}
\ncline{-}{14-6}{15-6}
\ncline{-}{14-10}{15-10}
\ncline{-}{14-12}{14-13}
\ncline{-}{14-13}{15-13}
\ncline{-}{14-13}{14-14}
\ncline{-}{14-14}{15-14}
\ncline{-}{14-14}{14-15}
\ncline{-}{14-15}{15-15}
\ncline{-}{14-15}{14-16}
\ncline{-}{14-16}{15-16}
\ncline{-}{14-16}{14-17}
\ncline{-}{14-17}{15-17}
\ncline{-}{15-0}{16-0}
\ncline{-}{15-0}{15-1}
\ncline{-}{15-1}{16-1}
\ncline{-}{15-4}{16-4}
\ncline{-}{15-4}{15-5}
\ncline{-}{15-5}{16-5}
\ncline{-}{15-5}{15-6}
\ncline{-}{15-10}{16-10}
\ncline{-}{15-13}{16-13}
\ncline{-}{15-13}{15-14}
\ncline{-}{15-14}{16-14}
\ncline{-}{15-14}{15-15}
\ncline{-}{15-15}{16-15}
\ncline{-}{15-15}{15-16}
\ncline{-}{15-16}{16-16}
\ncline{-}{15-16}{15-17}
\ncline{-}{16-0}{16-1}
\ncline{-}{16-1}{17-1}
\ncline{-}{16-4}{16-5}
\ncline{-}{16-5}{17-5}
\ncline{-}{16-9}{16-10}
\ncline{-}{16-10}{17-10}
\ncline{-}{16-12}{16-13}
\ncline{-}{16-13}{17-13}
\ncline{-}{16-13}{16-14}
\ncline{-}{16-14}{17-14}
\ncline{-}{16-14}{16-15}
\ncline{-}{16-15}{17-15}
\ncline{-}{16-15}{16-16}
\ncline{-}{16-18}{17-18}
\ncline{-}{17-1}{18-1}
\ncline{-}{17-3}{18-3}
\ncline{-}{17-8}{18-8}
\ncline{-}{17-13}{18-13}
\ncline{-}{17-13}{17-14}
\ncline{-}{17-14}{18-14}
\ncline{-}{17-14}{17-15}
\ncline{-}{17-17}{17-18}
\ncline{-}{17-18}{18-18}
\ncline{-}{17-18}{17-19}
\ncline{-}{18-0}{18-1}
\ncline{-}{18-1}{18-2}
\ncline{-}{18-2}{18-3}
\ncline{-}{18-3}{19-3}
\ncline{-}{18-7}{19-7}
\ncline{-}{18-7}{18-8}
\ncline{-}{18-8}{19-8}
\ncline{-}{18-8}{18-9}
\ncline{-}{18-11}{18-12}
\ncline{-}{18-12}{19-12}
\ncline{-}{18-12}{18-13}
\ncline{-}{18-13}{19-13}
\ncline{-}{18-13}{18-14}
\ncline{-}{19-3}{19-4}
\ncline{-}{19-4}{19-5}
\ncline{-}{19-5}{19-6}
\ncline{-}{19-6}{19-7}
\ncline{-}{19-7}{19-8}
\ncline{-}{19-12}{19-13}


==> white.tex <==
\Cnode(0,2){0-2}
\Cnode(0,12){0-12}
\Cnode(0,15){0-15}
\Cnode(1,0){1-0}
\Cnode(1,1){1-1}
\Cnode(1,2){1-2}
\Cnode(1,4){1-4}
\Cnode(1,5){1-5}
\Cnode(1,10){1-10}
\Cnode(1,11){1-11}
\Cnode(1,15){1-15}
\Cnode(1,16){1-16}
\Cnode(2,1){2-1}
\Cnode(2,2){2-2}
\Cnode(2,5){2-5}
\Cnode(2,10){2-10}
\Cnode(2,12){2-12}
\Cnode(2,13){2-13}
\Cnode(2,18){2-18}
\Cnode(3,0){3-0}
\Cnode(3,2){3-2}
\Cnode(3,16){3-16}
\Cnode(3,17){3-17}
\Cnode(3,18){3-18}
\Cnode(4,0){4-0}
\Cnode(4,2){4-2}
\Cnode(4,5){4-5}
\Cnode(4,8){4-8}
\Cnode(4,10){4-10}
\Cnode(4,11){4-11}
\Cnode(4,12){4-12}
\Cnode(4,13){4-13}
\Cnode(4,14){4-14}
\Cnode(4,15){4-15}
\Cnode(4,16){4-16}
\Cnode(4,17){4-17}
\Cnode(4,18){4-18}
\Cnode(4,19){4-19}
\Cnode(5,9){5-9}
\Cnode(5,11){5-11}
\Cnode(5,12){5-12}
\Cnode(5,14){5-14}
\Cnode(5,16){5-16}
\Cnode(5,17){5-17}
\Cnode(5,18){5-18}
\Cnode(6,4){6-4}
\Cnode(6,8){6-8}
\Cnode(6,9){6-9}
\Cnode(6,12){6-12}
\Cnode(6,15){6-15}
\Cnode(6,16){6-16}
\Cnode(7,0){7-0}
\Cnode(7,4){7-4}
\Cnode(7,7){7-7}
\Cnode(7,8){7-8}
\Cnode(7,9){7-9}
\Cnode(7,10){7-10}
\Cnode(7,11){7-11}
\Cnode(7,12){7-12}
\Cnode(7,13){7-13}
\Cnode(7,14){7-14}
\Cnode(7,15){7-15}
\Cnode(7,18){7-18}
\Cnode(8,3){8-3}
\Cnode(8,4){8-4}
\Cnode(8,8){8-8}
\Cnode(8,12){8-12}
\Cnode(8,14){8-14}
\Cnode(8,15){8-15}
\Cnode(8,16){8-16}
\Cnode(8,18){8-18}
\Cnode(9,0){9-0}
\Cnode(9,1){9-1}
\Cnode(9,7){9-7}
\Cnode(9,11){9-11}
\Cnode(9,14){9-14}
\Cnode(9,15){9-15}
\Cnode(9,16){9-16}
\Cnode(10,0){10-0}
\Cnode(10,1){10-1}
\Cnode(10,2){10-2}
\Cnode(10,3){10-3}
\Cnode(10,4){10-4}
\Cnode(10,5){10-5}
\Cnode(10,8){10-8}
\Cnode(10,11){10-11}
\Cnode(10,16){10-16}
\Cnode(11,0){11-0}
\Cnode(11,2){11-2}
\Cnode(11,7){11-7}
\Cnode(11,9){11-9}
\Cnode(11,10){11-10}
\Cnode(11,13){11-13}
\Cnode(11,16){11-16}
\Cnode(11,17){11-17}
\Cnode(12,6){12-6}
\Cnode(12,7){12-7}
\Cnode(12,9){12-9}
\Cnode(12,13){12-13}
\Cnode(12,14){12-14}
\Cnode(12,15){12-15}
\Cnode(13,1){13-1}
\Cnode(13,5){13-5}
\Cnode(13,8){13-8}
\Cnode(13,13){13-13}
\Cnode(13,14){13-14}
\Cnode(13,17){13-17}
\Cnode(13,18){13-18}
\Cnode(13,19){13-19}
\Cnode(14,0){14-0}
\Cnode(14,3){14-3}
\Cnode(14,7){14-7}
\Cnode(14,8){14-8}
\Cnode(14,9){14-9}
\Cnode(14,11){14-11}
\Cnode(14,18){14-18}
\Cnode(14,19){14-19}
\Cnode(15,2){15-2}
\Cnode(15,3){15-3}
\Cnode(15,7){15-7}
\Cnode(15,9){15-9}
\Cnode(15,11){15-11}
\Cnode(15,12){15-12}
\Cnode(15,18){15-18}
\Cnode(16,2){16-2}
\Cnode(16,3){16-3}
\Cnode(16,6){16-6}
\Cnode(16,7){16-7}
\Cnode(16,8){16-8}
\Cnode(16,11){16-11}
\Cnode(16,17){16-17}
\Cnode(16,19){16-19}
\Cnode(17,0){17-0}
\Cnode(17,2){17-2}
\Cnode(17,4){17-4}
\Cnode(17,6){17-6}
\Cnode(17,7){17-7}
\Cnode(17,9){17-9}
\Cnode(17,11){17-11}
\Cnode(17,12){17-12}
\Cnode(17,16){17-16}
\Cnode(18,4){18-4}
\Cnode(18,5){18-5}
\Cnode(18,6){18-6}
\Cnode(18,10){18-10}
\Cnode(18,15){18-15}
\Cnode(18,16){18-16}
\Cnode(18,17){18-17}
\Cnode(18,19){18-19}
\Cnode(19,0){19-0}
\Cnode(19,1){19-1}
\Cnode(19,2){19-2}
\Cnode(19,9){19-9}
\Cnode(19,11){19-11}
\Cnode(19,14){19-14}
\Cnode(19,16){19-16}
\Cnode(19,18){19-18}
\ncline{-}{0-2}{1-2}
\ncline{-}{0-15}{1-15}
\ncline{-}{0-15}{1-16}
\ncline{-}{1-0}{1-1}
\ncline{-}{1-0}{2-1}
\ncline{-}{1-1}{2-1}
\ncline{-}{1-1}{1-2}
\ncline{-}{1-1}{2-2}
\ncline{-}{1-1}{0-2}
\ncline{-}{1-2}{2-2}
\ncline{-}{1-4}{1-5}
\ncline{-}{1-4}{2-5}
\ncline{-}{1-5}{2-5}
\ncline{-}{1-10}{2-10}
\ncline{-}{1-10}{1-11}
\ncline{-}{1-11}{2-12}
\ncline{-}{1-11}{0-12}
\ncline{-}{1-15}{1-16}
\ncline{-}{2-1}{2-2}
\ncline{-}{2-1}{3-2}
\ncline{-}{2-1}{1-2}
\ncline{-}{2-2}{3-2}
\ncline{-}{2-10}{1-11}
\ncline{-}{2-12}{2-13}
\ncline{-}{2-18}{3-18}
\ncline{-}{3-0}{4-0}
\ncline{-}{3-0}{2-1}
\ncline{-}{3-2}{4-2}
\ncline{-}{3-16}{4-16}
\ncline{-}{3-16}{3-17}
\ncline{-}{3-16}{4-17}
\ncline{-}{3-17}{4-17}
\ncline{-}{3-17}{3-18}
\ncline{-}{3-17}{4-18}
\ncline{-}{3-17}{2-18}
\ncline{-}{3-18}{4-18}
\ncline{-}{3-18}{4-19}
\ncline{-}{4-8}{5-9}
\ncline{-}{4-10}{4-11}
\ncline{-}{4-10}{5-11}
\ncline{-}{4-11}{5-11}
\ncline{-}{4-11}{4-12}
\ncline{-}{4-11}{5-12}
\ncline{-}{4-12}{5-12}
\ncline{-}{4-12}{4-13}
\ncline{-}{4-13}{4-14}
\ncline{-}{4-13}{5-14}
\ncline{-}{4-14}{5-14}
\ncline{-}{4-14}{4-15}
\ncline{-}{4-15}{4-16}
\ncline{-}{4-15}{5-16}
\ncline{-}{4-15}{3-16}
\ncline{-}{4-16}{5-16}
\ncline{-}{4-16}{4-17}
\ncline{-}{4-16}{5-17}
\ncline{-}{4-16}{3-17}
\ncline{-}{4-17}{5-17}
\ncline{-}{4-17}{4-18}
\ncline{-}{4-17}{5-18}
\ncline{-}{4-17}{3-18}
\ncline{-}{4-18}{5-18}
\ncline{-}{4-18}{4-19}
\ncline{-}{5-9}{6-9}
\ncline{-}{5-9}{4-10}
\ncline{-}{5-11}{5-12}
\ncline{-}{5-11}{6-12}
\ncline{-}{5-11}{4-12}
\ncline{-}{5-12}{6-12}
\ncline{-}{5-12}{4-13}
\ncline{-}{5-14}{6-15}
\ncline{-}{5-14}{4-15}
\ncline{-}{5-16}{6-16}
\ncline{-}{5-16}{5-17}
\ncline{-}{5-16}{4-17}
\ncline{-}{5-17}{5-18}
\ncline{-}{5-17}{4-18}
\ncline{-}{5-18}{4-19}
\ncline{-}{6-4}{7-4}
\ncline{-}{6-8}{7-8}
\ncline{-}{6-8}{6-9}
\ncline{-}{6-8}{7-9}
\ncline{-}{6-8}{5-9}
\ncline{-}{6-9}{7-9}
\ncline{-}{6-9}{7-10}
\ncline{-}{6-12}{7-12}
\ncline{-}{6-12}{7-13}
\ncline{-}{6-15}{7-15}
\ncline{-}{6-15}{6-16}
\ncline{-}{6-15}{5-16}
\ncline{-}{6-16}{5-17}
\ncline{-}{7-4}{8-4}
\ncline{-}{7-7}{7-8}
\ncline{-}{7-7}{8-8}
\ncline{-}{7-7}{6-8}
\ncline{-}{7-8}{8-8}
\ncline{-}{7-8}{7-9}
\ncline{-}{7-8}{6-9}
\ncline{-}{7-9}{7-10}
\ncline{-}{7-10}{7-11}
\ncline{-}{7-11}{7-12}
\ncline{-}{7-11}{8-12}
\ncline{-}{7-11}{6-12}
\ncline{-}{7-12}{8-12}
\ncline{-}{7-12}{7-13}
\ncline{-}{7-13}{7-14}
\ncline{-}{7-13}{8-14}
\ncline{-}{7-14}{8-14}
\ncline{-}{7-14}{7-15}
\ncline{-}{7-14}{8-15}
\ncline{-}{7-14}{6-15}
\ncline{-}{7-15}{8-15}
\ncline{-}{7-15}{8-16}
\ncline{-}{7-15}{6-16}
\ncline{-}{7-18}{8-18}
\ncline{-}{8-3}{8-4}
\ncline{-}{8-3}{7-4}
\ncline{-}{8-8}{7-9}
\ncline{-}{8-12}{7-13}
\ncline{-}{8-14}{9-14}
\ncline{-}{8-14}{8-15}
\ncline{-}{8-14}{9-15}
\ncline{-}{8-14}{7-15}
\ncline{-}{8-15}{9-15}
\ncline{-}{8-15}{8-16}
\ncline{-}{8-15}{9-16}
\ncline{-}{8-16}{9-16}
\ncline{-}{9-0}{10-0}
\ncline{-}{9-0}{9-1}
\ncline{-}{9-0}{10-1}
\ncline{-}{9-1}{10-1}
\ncline{-}{9-1}{10-2}
\ncline{-}{9-7}{10-8}
\ncline{-}{9-7}{8-8}
\ncline{-}{9-11}{10-11}
\ncline{-}{9-11}{8-12}
\ncline{-}{9-14}{9-15}
\ncline{-}{9-14}{8-15}
\ncline{-}{9-15}{9-16}
\ncline{-}{9-15}{10-16}
\ncline{-}{9-15}{8-16}
\ncline{-}{9-16}{10-16}
\ncline{-}{10-0}{11-0}
\ncline{-}{10-0}{10-1}
\ncline{-}{10-0}{9-1}
\ncline{-}{10-1}{10-2}
\ncline{-}{10-1}{11-2}
\ncline{-}{10-2}{11-2}
\ncline{-}{10-2}{10-3}
\ncline{-}{10-3}{10-4}
\ncline{-}{10-4}{10-5}
\ncline{-}{10-8}{11-9}
\ncline{-}{10-16}{11-16}
\ncline{-}{10-16}{11-17}
\ncline{-}{11-0}{10-1}
\ncline{-}{11-2}{10-3}
\ncline{-}{11-7}{12-7}
\ncline{-}{11-7}{10-8}
\ncline{-}{11-9}{12-9}
\ncline{-}{11-9}{11-10}
\ncline{-}{11-10}{10-11}
\ncline{-}{11-13}{12-13}
\ncline{-}{11-13}{12-14}
\ncline{-}{11-16}{11-17}
\ncline{-}{12-6}{12-7}
\ncline{-}{12-6}{11-7}
\ncline{-}{12-7}{13-8}
\ncline{-}{12-9}{11-10}
\ncline{-}{12-13}{13-13}
\ncline{-}{12-13}{12-14}
\ncline{-}{12-13}{13-14}
\ncline{-}{12-14}{13-14}
\ncline{-}{12-14}{12-15}
\ncline{-}{12-15}{11-16}
\ncline{-}{13-5}{12-6}
\ncline{-}{13-8}{14-8}
\ncline{-}{13-8}{14-9}
\ncline{-}{13-8}{12-9}
\ncline{-}{13-13}{13-14}
\ncline{-}{13-13}{12-14}
\ncline{-}{13-14}{12-15}
\ncline{-}{13-17}{13-18}
\ncline{-}{13-17}{14-18}
\ncline{-}{13-18}{14-18}
\ncline{-}{13-18}{13-19}
\ncline{-}{13-18}{14-19}
\ncline{-}{13-19}{14-19}
\ncline{-}{14-0}{13-1}
\ncline{-}{14-3}{15-3}
\ncline{-}{14-7}{15-7}
\ncline{-}{14-7}{14-8}
\ncline{-}{14-7}{13-8}
\ncline{-}{14-8}{14-9}
\ncline{-}{14-8}{15-9}
\ncline{-}{14-9}{15-9}
\ncline{-}{14-11}{15-11}
\ncline{-}{14-11}{15-12}
\ncline{-}{14-18}{15-18}
\ncline{-}{14-18}{14-19}
\ncline{-}{14-18}{13-19}
\ncline{-}{15-2}{16-2}
\ncline{-}{15-2}{15-3}
\ncline{-}{15-2}{16-3}
\ncline{-}{15-2}{14-3}
\ncline{-}{15-3}{16-3}
\ncline{-}{15-7}{16-7}
\ncline{-}{15-7}{16-8}
\ncline{-}{15-7}{14-8}
\ncline{-}{15-11}{16-11}
\ncline{-}{15-11}{15-12}
\ncline{-}{15-18}{16-19}
\ncline{-}{15-18}{14-19}
\ncline{-}{16-2}{17-2}
\ncline{-}{16-2}{16-3}
\ncline{-}{16-2}{15-3}
\ncline{-}{16-3}{17-4}
\ncline{-}{16-6}{17-6}
\ncline{-}{16-6}{16-7}
\ncline{-}{16-6}{17-7}
\ncline{-}{16-6}{15-7}
\ncline{-}{16-7}{17-7}
\ncline{-}{16-7}{16-8}
\ncline{-}{16-8}{17-9}
\ncline{-}{16-8}{15-9}
\ncline{-}{16-11}{17-11}
\ncline{-}{16-11}{17-12}
\ncline{-}{16-11}{15-12}
\ncline{-}{16-17}{15-18}
\ncline{-}{17-2}{16-3}
\ncline{-}{17-4}{18-4}
\ncline{-}{17-4}{18-5}
\ncline{-}{17-6}{18-6}
\ncline{-}{17-6}{17-7}
\ncline{-}{17-6}{16-7}
\ncline{-}{17-7}{16-8}
\ncline{-}{17-9}{18-10}
\ncline{-}{17-11}{17-12}
\ncline{-}{17-16}{18-16}
\ncline{-}{17-16}{18-17}
\ncline{-}{17-16}{16-17}
\ncline{-}{18-4}{18-5}
\ncline{-}{18-5}{18-6}
\ncline{-}{18-5}{17-6}
\ncline{-}{18-6}{17-7}
\ncline{-}{18-10}{19-11}
\ncline{-}{18-10}{17-11}
\ncline{-}{18-15}{18-16}
\ncline{-}{18-15}{19-16}
\ncline{-}{18-15}{17-16}
\ncline{-}{18-16}{19-16}
\ncline{-}{18-16}{18-17}
\ncline{-}{18-17}{19-18}
\ncline{-}{19-0}{19-1}
\ncline{-}{19-1}{19-2}
\ncline{-}{19-9}{18-10}
\ncline{-}{19-14}{18-15}
\ncline{-}{19-16}{18-17}
\ncline{-}{19-18}{18-19}

